Cooperative Integer Programming Games: Core Stability and Optimal Coalition Structures

We introduce cooperative integer programming games (CIPGs), in which agents pool budget constraints to accomplish indivisible tasks jointly and the characteristic function maps every coalition to the optimal value of a pooled integer program. Our goal is to identify an optimal coalition structure (OCS) and a stable one (OSCS). We derive a stability inequality that keeps each formed coalition in the Core with respect to itself, and present two mixed-integer OCS formulations, aggregated and disaggregated, proving that the disaggregated formulation is integer-equivalent yet yields a tighter LP relaxation. Building on the stability inequality we develop lifted stability cuts, several separation strategies inside a cutting-plane algorithm, an SCS-feasible primal heuristic that constructs warm starts with guaranteed stability, and a payoff-refinement step computing the Shapley value and the nucleolus of every formed coalition. On benchmark cooperative knapsack games, the method certifies optimality with up to 16 players and reaches MIP gaps below 1% at 30 players while evaluating 766 of the roughly $10^9$ coalition values.

==> solutions_figure.tex <==
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{scope}
\draw[->] (-0.15,0) -- (6.25,0) node[right] {$n$};
\draw[->] (0,-0.15) -- (0,3.80);
\draw[gray!22] (0,0.000) -- (5.90,0.000);
\node[left,gray!60] at (-0.06,0.000) {\scriptsize 0};
\draw[gray!22] (0,1.167) -- (5.90,1.167);
\node[left,gray!60] at (-0.06,1.167) {\scriptsize 10};
\draw[gray!22] (0,2.333) -- (5.90,2.333);
\node[left,gray!60] at (-0.06,2.333) {\scriptsize 20};
\draw[gray!22] (0,3.500) -- (5.90,3.500);
\node[left,gray!60] at (-0.06,3.500) {\scriptsize 30};
\node[below] at (0.000,-0.05) {\scriptsize 2};
\node[below] at (1.686,-0.05) {\scriptsize 10};
\node[below] at (3.793,-0.05) {\scriptsize 20};
\node[below] at (5.900,-0.05) {\scriptsize 30};
\node[rotate=90] at (-0.72,1.75) {\scriptsize number of coalitions};
\draw[gray!70,dotted,thick] (0.000,0.233) -- (5.900,3.500);
\node[gray!70,rotate=34,anchor=south] at (4.425,2.683) {\scriptsize singletons};
\draw[gray!70,dotted,thick] (0.000,0.117) -- (5.900,1.750);
\node[gray!70,rotate=19,anchor=south] at (4.636,1.400) {\scriptsize all pairs};
\draw[thick] plot coordinates {(0.000,0.233) (0.421,0.350) (0.843,0.467) (1.264,0.467) (1.686,0.700) (2.107,0.700) (2.529,0.700) (2.950,1.050) (3.371,1.167) (3.793,1.167) (4.214,1.283) (4.636,1.400) (5.057,1.517) (5.479,1.633) (5.900,1.983)};
\fill (0.000,0.233) circle (1.4pt);
\fill (0.421,0.350) circle (1.4pt);
\fill (0.843,0.467) circle (1.4pt);
\fill (1.264,0.467) circle (1.4pt);
\fill (1.686,0.700) circle (1.4pt);
\fill (2.107,0.700) circle (1.4pt);
\fill (2.529,0.700) circle (1.4pt);
\fill (2.950,1.050) circle (1.4pt);
\fill (3.371,1.167) circle (1.4pt);
\fill (3.793,1.167) circle (1.4pt);
\fill (4.214,1.283) circle (1.4pt);
\fill (4.636,1.400) circle (1.4pt);
\fill (5.057,1.517) circle (1.4pt);
\fill (5.479,1.633) circle (1.4pt);
\fill (5.900,1.983) circle (1.4pt);
\draw[thick,dashed] plot coordinates {(0.000,0.117) (0.421,0.117) (0.843,0.117) (1.264,0.233) (1.686,0.233) (2.107,0.233) (2.529,0.233) (2.950,0.233) (3.371,0.350) (3.793,0.350) (4.214,0.350) (4.636,0.583) (5.057,0.583) (5.479,0.700) (5.900,0.700)};
\draw[fill=white,thick] (0.000,0.117) circle (1.4pt);
\draw[fill=white,thick] (0.421,0.117) circle (1.4pt);
\draw[fill=white,thick] (0.843,0.117) circle (1.4pt);
\draw[fill=white,thick] (1.264,0.233) circle (1.4pt);
\draw[fill=white,thick] (1.686,0.233) circle (1.4pt);
\draw[fill=white,thick] (2.107,0.233) circle (1.4pt);
\draw[fill=white,thick] (2.529,0.233) circle (1.4pt);
\draw[fill=white,thick] (2.950,0.233) circle (1.4pt);
\draw[fill=white,thick] (3.371,0.350) circle (1.4pt);
\draw[fill=white,thick] (3.793,0.350) circle (1.4pt);
\draw[fill=white,thick] (4.214,0.350) circle (1.4pt);
\draw[fill=white,thick] (4.636,0.583) circle (1.4pt);
\draw[fill=white,thick] (5.057,0.583) circle (1.4pt);
\draw[fill=white,thick] (5.479,0.700) circle (1.4pt);
\draw[fill=white,thick] (5.900,0.700) circle (1.4pt);
\node[anchor=west] at (6.02,1.98) {$\alpha=0.5$};
\node[anchor=west] at (6.02,0.70) {$\alpha=1.0$};
\node at (2.95,-0.72) {(a) coalitions formed};
\end{scope}
\begin{scope}[xshift=8.85cm]
\draw[->] (-0.15,0) -- (6.25,0) node[right] {$|c|$};
\draw[->] (0,-0.15) -- (0,3.80);
\draw[gray!22] (0,0.000) -- (5.90,0.000);
\node[left,gray!60] at (-0.06,0.000) {\scriptsize 0\%};
\draw[gray!22] (0,1.750) -- (5.90,1.750);
\node[left,gray!60] at (-0.06,1.750) {\scriptsize 50\%};
\draw[gray!22] (0,3.500) -- (5.90,3.500);
\node[left,gray!60] at (-0.06,3.500) {\scriptsize 100\%};
\fill[black!65] (0.125,0) rectangle (0.612,3.500);
\draw (0.125,0) rectangle (0.612,3.500);
\node[below] at (0.369,-0.05) {\scriptsize 2};
\node[above,gray!80] at (0.369,3.500) {\tiny 98/98};
\fill[black!65] (0.863,0) rectangle (1.350,2.917);
\draw (0.863,0) rectangle (1.350,2.917);
\node[below] at (1.106,-0.05) {\scriptsize 3};
\node[above,gray!80] at (1.106,2.917) {\tiny 10/12};
\fill[black!65] (1.600,0) rectangle (2.087,2.450);
\draw (1.600,0) rectangle (2.087,2.450);
\node[below] at (1.844,-0.05) {\scriptsize 4};
\node[above,gray!80] at (1.844,2.450) {\tiny 7/10};
\fill[black!65] (2.338,0) rectangle (2.825,0.875);
\draw (2.338,0) rectangle (2.825,0.875);
\node[below] at (2.581,-0.05) {\scriptsize 5};
\node[above,gray!80] at (2.581,0.875) {\tiny 1/4};
\fill[black!65] (3.075,0) rectangle (3.562,1.400);
\draw (3.075,0) rectangle (3.562,1.400);
\node[below] at (3.319,-0.05) {\scriptsize 6};
\node[above,gray!80] at (3.319,1.400) {\tiny 2/5};
\fill[black!65] (3.813,0) rectangle (4.300,0.000);
\draw (3.813,0) rectangle (4.300,0.000);
\node[below] at (4.056,-0.05) {\scriptsize 7};
\node[above,gray!80] at (4.056,0.000) {\tiny 0/8};
\fill[black!65] (4.550,0) rectangle (5.037,0.000);
\draw (4.550,0) rectangle (5.037,0.000);
\node[below] at (4.794,-0.05) {\scriptsize 8};
\node[above,gray!80] at (4.794,0.000) {\tiny 0/4};
\fill[black!65] (5.288,0) rectangle (5.775,0.000);
\draw (5.288,0) rectangle (5.775,0.000);
\node[below] at (5.531,-0.05) {\scriptsize 9};
\node[above,gray!80] at (5.531,0.000) {\tiny 0/5};
\node[rotate=90] at (-1.12,1.75) {\scriptsize Shapley $\in$ Core};
\node at (2.95,-0.72) {(b) share of Shapley values in the Core};
\end{scope}
\end{tikzpicture}
\caption{The coalition policy sets the size of the formed coalitions, and size
decides whether a fair allocation is also stable. (a) Coalitions in the
lazy\_MIP\_ws incumbent (Table~\ref{tab:SOCS_methods}), against the two
trivial answers.
Restricted pooling gives slightly more coalitions than a perfect pairing, and
full pooling stays far above the grand coalition from $n = 8$ on; beyond the
smallest instances, neither regime returns a trivial structure. (b) Share of the $146$ formed coalitions of
each size whose Shapley value lies in the Core, with the count above each bar (Table~\ref{tab:refinement_summary}).}
\label{fig:solutions}
\end{figure}

